Syntactic Completions with Material Obligations

Code editors provide essential services that help developers understand, navigate, and modify programs. However, these services often fail in the presence of syntax errors. Existing syntax error recovery techniques, like panic mode and multi-option repairs, are either too coarse, e.g. in deleting large swathes of code, or lead to a proliferation of possible completions. This paper introduces $\texttt{tall}~\texttt{tylr}$, an error-handling parser and editor generator that completes malformed code with $\textit{syntactic obligations}$ that abstract over many possible completions. These obligations generalize the familiar notion of holes in structure editors to cover missing operands, operators, delimiters, and sort transitions. $\texttt{tall}~\texttt{tylr}$ is backed by a novel theory of tile-based parsing, conceptually organized around a $\textit{molder}$ that turns tokens into tiles and a $\textit{melder}$ that completes and parses tiles into terms using an error-handling generalization of operator-precedence parsing. We formalize melding as a parsing calculus, $\textsf{meldr}$, that completes input tiles with additional obligations such that it can be parsed into a well-formed term, with success guaranteed over all inputs. We further describe how $\texttt{tall}~\texttt{tylr}$ implements molding and completion-ranking using the principle of $\textit{minimizing obligations}$. Obligations offer a useful way to scaffold internal program representations, but in $\texttt{tall}~\texttt{tylr}$ we go further to investigate the potential of $\textit{materializing}$ these obligations visually to the programmer. We conduct a user study to evaluate the extent to which an editor like $\texttt{tall}~\texttt{tylr}$ that materializes syntactic obligations might be usable and useful, finding both points of positivity and interesting new avenues for future work.

==> fig/fill.tex <==
\judgboxy{\pfill{\s{\termr}}{\s{\o{\cfs}}} = \s{\o{\term}}}{
  Filling slots $\s{\o{\cfs}}$ with reductions $\s{\termr}$ \\ returns cells $\s{\o{\term}}$%
}
\begin{mathpar}
  \inferrule[Fill-None]{
  }{\pfill{\snil}{\none}~=~{\none}}

  % \inferrule[Fill-Default]{
  % }{\pfill{\none}{\some{\psq}}~=~\some{\nnode{\psq}{\tnode{\ophole^\sort}}}}
  \inferrule[Fill-Default]{
    \cfs \sim \sort
  }{\pfill{\snil}{\some{\cfs}}~=~\some{\snode{\tnode{\ophole^\sort}}}}

  % \inferrule[Fill-Bounded]{
  %   \cfs \bounds \cfsr \Reduce \termr
  % }{
  %   \pfill{\termr}{\some{\cfs}}~=~\some{\termr}
  % } \\
  \inferrule[Fill-Operand$\;\glp\textcolor{gray}{k\geq 0}\glr$]{
    % \botsort{\sort} ~\clessdot_{\none} \prehole^\sort ~\doteq_{\cfs}
    % \poshole^\sort ~\cgtrdot_{\none} \botsort{\sort}
    % \cfs \Produce \term =
    \underbrace{\snode{\prehole^\sort\,\termr_0\,\iseq{\binhole^\sort\,\termr_i}{0<i\leq
    k}\,\poshole^\sort}}_{\hskip-22pt\dsty{\cfs\Produce\term}}
  }{\pfill{\iseq{\termr_i}{0\leq i\leq k}}{\some{\cfs}} = \some{\term}}

  \inferrule[Fill-Infix$\;\glp\textcolor{gray}{k\geq 0}\glr$]{
    % \cfs \Produce \term =
    \underbrace{\snode{\termr_0\,\iseq{\binhole^\sort\,\termr_i}{0<i\leq k}}}_{\hskip-22pt\dsty{\cfs\Produce\term}}
  }{\pfill{\iseq{\termr_i}{0\leq i\leq k}}{\some{\cfs}} = \some{\term}} \\

  \inferrule[Fill-Prefix$\;\glp\textcolor{gray}{k\geq 0}\glr$]{
    % \botsort{\sort} ~\clessdot_{\none} \prehole^\sort ~\cgtrdot_{\cfs} \botsort{\sort}
    % \cfs \produce \prehole^\sort \cfsr \\
    % \cfs \Produce \term =
    \underbrace{\snode{\prehole^\sort\,\termr_0\,\iseq{\binhole^\sort\,\termr_i}{0<i\leq k}}}_{\hskip-22pt\dsty{\cfs\Produce\term}}
  }{\pfill{\iseq{\termr_i}{0\leq i\leq k}}{\some{\cfs}} = \some{\term}}

  \inferrule[Fill-Postfix$\;\glp\textcolor{gray}{k\geq 0}\glr$]{
    % \botsort{\sort} ~\clessdot_{\cfs} \poshole^\sort ~\cgtrdot_{\none} \botsort{\sort}
    % \cfs \Produce \term =
    \underbrace{\snode{\iseq{\termr_i\,\binhole^\sort}{0\leq i< k}\,\termr_k\,\poshole^\sort}}_{\hskip-22pt\dsty{\cfs\Produce\term}}
  }{\pfill{\iseq{\termr_i}{0\leq i\leq k}}{\some{\cfs}} = \some{\term}}

  \inferrule[Fill-Partition$\;\glp\textcolor{gray}{1\leq j\leq k}\glr$]{
    % \glp\textcolor{gray}{1\leq j\leq k}\glr \\
    \s{\termr} = \iseq{\s{\termr}_i}{1\leq i\leq k} \\
    \iseq{
      \pfill{\s{\termr}_i}{\o{\cfs}_i} ~=~ \o{\term}_i
    }{1\leq i\leq k}
  }{
      \pfill{\s{\termr}}{\iseq{\o{\cfs}_i}{1\leq i\leq k}} = {\iseq{\o{\term}_i}{1\leq i\leq k}}
  }
\end{mathpar}
\caption{Filling slots} \label{fig:fill}
% \caption{\note{todo: try putting into columns with \autoref{fig:tylrcore}}}

==> fig/ginj-example.tex <==
\begin{figure}
  % \renewcommand{\tightencolor}{black!80}
  % \renewcommand{\subsumecolor}{black!80}
  \centering
  \tikzset{nt/.style={
    inner sep=2,
    outer sep=0,
  }}
  \begin{tikzpicture}[
    >={Classical TikZ Rightarrow[]},
    % every node/.style={inner sep=2,outer sep=0}
  ]
    \node (botbot) [nt]
    % \node (botbot) [label={[label distance=4]right:$\bddsort{\bot}{\expsort}{1}\,\sbintile{+}\,\bddsort{2}{\expsort}{\bot} ~\gvert~
    %   \bddsort{\bot}{\expsort}{2}\,\sbintile{*}\,\bddsort{3}{\expsort}{\bot}$}]
    at (0, 0) {
      \phnt
      $\botsort{\expsort}$
    };
    \node (botbot') [right=.5 of botbot] {
      \phnt
      $\zerosort{\expsort} \,\sbinhole\, \zerosort{\expsort} ~\gvert~
      \zerosort{\expsort} \,\sbinhole\, \zerosort{\expsort}
      \,\sbinhole\, \zerosort{\expsort}
      ~\gvert~ \dots$};

    \node (bottop) [nt, below=.6 of botbot] {
      \phnt
      $\bddsort{\bot}{\expsort}{\top}$
    };
    \node (bottop') [right=.9 of bottop] {
      \phnt
      $\zerosort{\expsort}\, \sposhole ~\gvert~
      \zerosort{\expsort}\,\sbinhole\,\botsort{\typsort}\,\sposhole
      ~\gvert~ \dots$
    };

    \node (topbot) [nt, below right=0 and .15 of botbot] {
      \phnt
      $\bddsort{\top}{\expsort}{\bot}$
    };
    \node (topbot') [right=.5 of topbot] {
      \phnt
      $\sprehole\,\zerosort{\expsort} ~\gvert~
      \sprehole\,\botsort{\patsort}
      \,\sbinhole\,\zerosort{\expsort}
        ~\gvert~ \dots$
    };

    \node (toptop) [nt, below=.6 of topbot] {
      \phnt
      $\topsort{\expsort}$
    };
    \node (toptop') [right=.5 of toptop] {
      \phnt
      $\sophole ~\gvert~
      \sprehole\,\zerosort{\expsort}\,\sposhole
      ~\gvert~ \sprehole\,\botsort{\patsort}\,\sposhole
      ~\gvert~ \dots$
    };
    % \node (toptop') [right=.5 of toptop] {};
    % \node (toptop'') [above=.15 of toptop', anchor=west] {
    %   \phnt
    %   % $\vartile{var} ~\gvert~
    %   $\vartile{num}
    %   ~\gvert~
    %   \spretile{(}\botsort{\expsort}\sposttile{)}$
    % };
    % \node (toptop''') [below=.1 of toptop', anchor=west] {
    %   \phnt
    %   $\spretile{(}\botsort{\expsort}\sbintile{,}\botsort{\expsort}\sposttile{)}
    %   ~\gvert~ \dots$
    % };

    \node (pbotbot) [nt, right=0.3 of botbot'] {
      \phnt
      $\botsort{\patsort}$
    };
    \node (pbotbot') [right=.5 of pbotbot] {
      \phnt
      $\zerosort{\patsort} \,\sbinhole[\patcolor]\, \zerosort{\patsort} ~\gvert~
      \zerosort{\patsort} \,\sbinhole[\patcolor]\, \botsort{\typsort}
      ~\gvert~ \dots$};

    \node (pbottop) [nt, below=.6 of pbotbot] {
      \phnt
      $\bddsort{\bot}{\patsort}{\top}$
    };
    \node (pbottop') [right=.9 of pbottop] {
      \phnt
      $\zerosort{\patsort}\, \sposhole[\patcolor] ~\gvert~
      \zerosort{\patsort}\,\sbinhole[\patcolor]\,\botsort{\typsort}\,\sposhole[\patcolor]
      ~\gvert~ \dots$
    };

    \node (ptopbot) [nt, below right=0 and .15 of pbotbot] {
      \phnt
      $\bddsort{\top}{\patsort}{\bot}$
    };
    \node (ptopbot') [right=.5 of ptopbot] {
      \phnt
      $\sprehole[\patcolor]\,\zerosort{\patsort} ~\gvert~
      \sprehole[\patcolor]\,\botsort{\typsort}
      ~\gvert~ \dots$
    };

    \node (ptoptop) [nt, below=.6 of ptopbot] {
      \phnt
      $\topsort{\patsort}$
    };
    \node (ptoptop') [right=.5 of ptoptop] {
      \phnt
      $\sophole[\patcolor] ~\gvert~
      \sprehole[\patcolor]\,\zerosort{\typsort}\,\sposhole[\patcolor] ~\gvert~
      \dots$
    };

    \node (tbotbot) [nt, right=0.3 of pbotbot'] {
      \phnt
      $\botsort{\typsort}$
    };
    \node (tbotbot') [right=.5 of tbotbot] {
      \phnt
      $\zerosort{\typsort} \,\sbinhole[\typcolor]\, \zerosort{\typsort}
      ~\gvert~ \dots$};

    \node (tbottop) [nt, below=.6 of tbotbot] {
      \phnt
      $\bddsort{\bot}{\typsort}{\top}$
    };
    \node (tbottop') [right=.9 of tbottop] {
      \phnt
      $\zerosort{\typsort}\, \sposhole[\typcolor]
      ~\gvert~ \dots$
    };

    \node (ttopbot) [nt, below right=0 and .15 of tbotbot] {
      \phnt
      $\bddsort{\top}{\typsort}{\bot}$
    };
    \node (ttopbot') [right=.5 of ttopbot] {
      \phnt
      $\sprehole[\typcolor]\,\zerosort{\typsort}
      ~\gvert~ \dots$
    };

    \node (ttoptop) [nt, below=.6 of ttopbot] {
      \phnt
      $\topsort{\typsort}$
    };
    \node (ttoptop') [right=.5 of ttoptop] {
        \phnt
        $\sophole[\typcolor] ~\gvert~
        \dots$
        \vphantom{$\sprehole[\typcolor]\,\zerosort{\typsort}\,\sposhole[\typcolor]$}
      };

    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (botbot) -- (botbot');
    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (bottop) -- (bottop');
    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (topbot) -- (topbot');
    \draw[-implies, double equal sign distance, \subsumecolor, line
    width=0.7pt] (toptop) -- (toptop');

    \draw[-implies, double equal sign distance, \subsumecolor, line
    width=0.7pt] (pbotbot) -- (pbotbot');
    \draw[-implies, double equal sign distance, \subsumecolor, line
    width=0.7pt] (pbottop) -- (pbottop');
    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (ptopbot) -- (ptopbot');
    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (ptoptop) -- (ptoptop');

    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (tbotbot) -- (tbotbot');
    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (tbottop) -- (tbottop');
    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (ttopbot) -- (ttopbot');
    \draw[-implies, double equal sign distance, \subsumecolor, line width=0.7pt] (ttoptop) -- (ttoptop');

    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (botbot) -- (bottop);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (bottop) -- (toptop.west);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (botbot) -- (topbot.west);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (topbot) -- (toptop);
    \draw[-implies, double equal sign distance, \tightencolor, line
    width=0.7pt] (topbot) -- (toptop);

    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (pbotbot) -- (pbottop);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (pbottop) -- (ptoptop.west);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (pbotbot) -- (ptopbot.west);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (ptopbot) -- (ptoptop);
    \draw[-implies, double equal sign distance, \tightencolor, line
    width=0.7pt] (ptopbot) -- (ptoptop);

    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (tbotbot) -- (tbottop);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (tbottop) -- (ttoptop.west);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (tbotbot) -- (ttopbot.west);
    \draw[-implies, double equal sign distance, \tightencolor, line width=0.7pt] (ttopbot) -- (ttoptop);
    \draw[-implies, double equal sign distance, \tightencolor, line
    width=0.7pt] (ttopbot) -- (ttoptop);

  \end{tikzpicture}
  \vskip -7pt
  \caption{Excerpt of the grout rules injected
  (\autoref{fig:add-grout})
  into $\hhazel$
  (\autoref{fig:cfg-example}).
  The production rules are arranged and color-coded
  by whether they emerge from subsuming \textcolor{\subsumecolor}{reduction}
  or by \textcolor{\tightencolor}{tightening}
  (\autoref{fig:compile-precedence}).
}
  \label{fig:ginj-example}
\end{figure}

==> fig/meldr-subsume.tex <==
\begin{figure}
  % \begin{wrapfigure}[19]{R}{0.26\textwidth}
  % \newcommand{\twidth}{3.1cm}
  \begin{minipage}[b]{0.7\textwidth}
    \centering
  \begin{minipage}[b]{0.43\textwidth}
    \newcommand{\twidth}{3.1cm}
    \begin{tikzpicture}[
      box/.style={rectangle, inner sep=0pt, text width=\twidth},
    ]
    \node (pushMult) [box, xshift=-\pindent, text width=3.5cm] {
      $\pushj{\dlroot \lessdot_{\none} \spretile{let} \lessdot_{\none} \soptile[\patcolor]{x}}{\none}{\sbintile[\patcolor]{:}}$
    };
    \node (reduceTwo) [box, xshift=\pindent, below=of pushMult.south west,
      anchor=north west] {
      $\soptile[\patcolor]{x} \gtrdot \sbintile[\patcolor]{:}$
      $\vphantom{\soptile[\patcolor]{x} \gtrdot_{\none_{\mathsf{slot}}}}$
      % \topsort{\patsort} \gtrdot_{\none_{\mathsf{slot}}}}$
    };
    \node (reduceTwo2) [box, below=of reduceTwo] {
      $\vphantom{\pick{\snil}{\none}{\none}}$
    };
    \node (pushMult2) [box, below=of reduceTwo2] {
      $\pushj{\dlroot \lessdot_{\none} \spretile{let}}{\snode{\soptile[\patcolor]{x}}}{\sbintile[\patcolor]{:}}$
    };
    \node (shiftMult) [
      box,
      text width={\twidth-\pindent},
      % xshift=8pt,
      below right=4pt and \pindent of pushMult2.south west,
      anchor=north west
    ] {
      $\spretile{let} \lessdot \sbintile[\patcolor]{:}$
      $\vphantom{\spretile{let} \lessdot_{\dsty{\bddsort{\bot}{\patsort}{1}}} \sbintile[\patcolor]{:}}$
    };
    \node (shiftMult2) [
      box,
      text width={\twidth-\pindent},
      % xshift=8pt,
      below=2pt of shiftMult,
    ] {
      $\vphantom{\pfill{\snode{\soptile[\patcolor]{x}}\!}{\!\bddsort{\bot}{\patsort}{1}} = {\snode{\soptile[\patcolor]{x}}}}$
    };
    \node (pushEnd) [
      box,
      text width={\twidth+\pindent},
      below left=4pt and 2*\pindent of shiftMult2.south west,
      anchor=north west
    ] {
      $\dlroot \lessdot_{\none} \spretile{let} \lessdot_{\dsty{\snode{\soptile[\patcolor]{x}}}} \sbintile[\patcolor]{:}$
    };
    %
    \begin{scope}[on background layer]
      \reducebox{reduce2}{(reduceTwo) (pushMult2) (shiftMult2)}
      \shiftbox{shiftmult}{(shiftMult) (shiftMult2)}
    \end{scope}
    \end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[b]{0.56\textwidth}
    \centering
    \newcommand{\twidth}{4cm}
      % \subcaptionbox{}[.48\textwidth]{
    \begin{tikzpicture}[
      box/.style={rectangle, inner sep=0pt, text width=\twidth},
    ]
      % \node (pushTwo) [box] {
      %   $\pushj{\dlroot \lessdot_{\none} \spretile{let}}{\snil}{\soptile[\patcolor]{x}}$
      % };
      % \node (shiftTwo) [box, xshift=\pindent, below=of pushTwo] {
      %   $\spretile{let} \lessdot_{\none} \soptile[\patcolor]{x}$
      % };
      % \node (shiftTwo2) [box, below=of shiftTwo] {
      %   $\pick{\snil}{\none}{\none}$
      % };
      \node (pushMult) [box, xshift=-\pindent, text width=4.5cm] {
        $\pushj{\dlroot \lessdot_{\none} \spretile{let} \lessdot_{\none} \soptile[\patcolor]{x}}{\snil}{\sbintile[\patcolor]{:}}$
      };
      \node (reduceTwo) [box, xshift=\pindent, below=of pushMult.south west,
        anchor=north west] {
        % $\topsort{\patsort} \reduce \none\soptile[\patcolor]{x}\none_{\mathsf{slot}}$
        \raisebox{2pt}{$\soptile[\patcolor]{x} \gtrdot_{\none_{\mathsf{slot}}} \sbintile[\patcolor]{:}$}
        $\vphantom{\topsort{\patsort}\soptile[\patcolor]{x} \gtrdot \sbintile[\patcolor]{:}}$
      };
      \node (reduceTwo2) [box, below=of reduceTwo] {
        $\pick{\snil}{\none_{\mathsf{slot}}}{\none_{\mathsf{cell}}}$
      };
      \node (pushMult2) [box, below=of reduceTwo2
        % label={[label distance=1.25cm]right:$\term_2 = \termtwo$}
      ] {
        $\pushj{\dlroot \lessdot_{\none} \spretile{let}}{\dsty{\snode{\none\soptile[\patcolor]{x}\none_{\mathsf{cell}}}}}{\sbintile[\patcolor]{:}}$
      };
      % \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (pushMult2.south west) {};
      \node (shiftMult) [
        box,
        text width={\twidth-\pindent},
        % xshift=8pt,
        below right=4pt and \pindent of pushMult2.south west,
        anchor=north west
      ] {
        $\spretile{let} \lessdot_{\dsty{\bddsort{\bot}{\patsort}{1}}} \sbintile[\patcolor]{:}$
      };
      \node (shiftMult2) [
        box,
        text width={\twidth-\pindent},
        % xshift=8pt,
        below=2pt of shiftMult,
      ] {
        $\pfill{\snode{\soptile[\patcolor]{x}}\!}{\!\bddsort{\bot}{\patsort}{1}} = {\snode{\none\soptile[\patcolor]{x}\none_{\mathsf{cell}}}}$
      };
      % \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (shiftMult.north west) {};
      % \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (shiftMult.south west) {};
      \node (pushEnd) [
        box,
        text width={\twidth+\pindent},
        below left=4pt and 2*\pindent of shiftMult2.south west,
        anchor=north west
      ] {
        $\dlroot \lessdot_{\none} \spretile{let} \lessdot_{\dsty{\snode{\none\soptile[\patcolor]{x}\none_{\mathsf{cell}}}}} \sbintile[\patcolor]{:}$
      };
      %
      \begin{scope}[on background layer]
        % \shiftbox{shift2}{(shiftTwo) (shiftTwo2)}
        \reducebox{reduce2}{(reduceTwo) (pushMult2) (shiftMult2)}
        % \reducebox{reducemult}{(reduceMult) (pushEnd2) (shiftEnd)}
        \shiftbox{shiftmult}{(shiftMult) (shiftMult2)}
        % \shiftbox{shiftend}{(shiftEnd)}
      \end{scope}
      \end{tikzpicture}
    \end{minipage}
    \caption{Corresponding traces of OP parsing (left) and \tylrcore (right)
    on the same inputs to highlight their differences}\label{fig:meldr-subsume}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.26\textwidth}
      \centering
      \newcommand{\twidth}{3.1cm}
      \begin{tikzpicture}[
        box/.style={rectangle, inner sep=0pt, text width=\twidth},
      ]
      \node (pushMult2) [box] {
        $\pushj{\dlroot \lessdot_{\none}
        \spretile{let}}{\snil}{\sbintile[\patcolor]{:}}$
        % \vphantom{\dsty{\snode{\none\soptile[\patcolor]{x}\none_{\mathsf{cell}}}}}
        $\vphantom{\pushj{\dlroot \lessdot_{\none} \spretile{let}}{\dsty{\snode{\none\soptile[\patcolor]{x}\none_{\mathsf{cell}}}}}{\sbintile[\patcolor]{:}}}$
        % $\vphantom{\pushj{\dlroot \lessdot_{\none} \spretile{let} \lessdot_{\none} \soptile[\patcolor]{x}}{\snil}{\sbintile[\patcolor]{:}}}$
      };
      \node (shiftMult) [
        box,
        text width={\twidth-\pindent},
        % xshift=8pt,
        below right=4pt and \pindent of pushMult2.south west,
        anchor=north west
      ] {
        $\spretile{let} \lessdot_{\dsty{\bddsort{\bot}{\patsort}{1}}} \sbintile[\patcolor]{:}$
        $\vphantom{\spretile{let} \lessdot_{\dsty{\bddsort{\bot}{\patsort}{1}}} \sbintile[\patcolor]{:}}$
      };
      \node (shiftMult2) [
        box,
        text width={\twidth-\pindent},
        % xshift=8pt,
        below=2pt of shiftMult,
      ] {
        $\pfill{\snil\!}{\!\bddsort{\bot}{\patsort}{1}} = {\snode{\ophole^\patsort}}$
        % $\vphantom{\pfill{\snode{\soptile[\patcolor]{x}}\!}{\!\bddsort{\bot}{\patsort}{1}} = {\snode{\soptile[\patcolor]{x}}}}$
      };
      \node (pushEnd) [
        box,
        text width={\twidth+\pindent},
        below=of shiftMult2,
        % below left=4pt and 2*\pindent of shiftMult2.south west,
        % anchor=north west
      ] {
        $\dlroot \lessdot_{\none} \spretile{let}
        \lessdot_{\dsty{\snode{\ophole^\patsort}}} \sbintile[\patcolor]{:}$
        $\vphantom{\dlroot \lessdot_{\none} \spretile{let} \lessdot_{\dsty{\snode{\none\soptile[\patcolor]{x}\none_{\mathsf{cell}}}}} \sbintile[\patcolor]{:}}$
      };
      %
      \begin{scope}[on background layer]
        % \reducebox{reduce2}{(reduceTwo) (pushMult2) (shiftMult2)}
        \shiftbox{shiftmult}{(shiftMult) (shiftMult2)}
      \end{scope}
      \end{tikzpicture}
    \caption{\tylrcore filling the slot ${\bddsort{\bot}{\patsort}{1}}$
    with the grout form $\snode{\ophole^\patsort}$} \label{fig:meldr-fill-grout}
    \end{minipage}
\end{figure}


==> fig/meldr-walk-reduce.tex <==
% \renewcommand{\twidth}{5.5cm}
\begin{tikzpicture}[
  box/.style={rectangle, inner sep=0pt, text width=\twidth},
]
\node (pushMult) [box, xshift=-\pindent] {
  $\pushj{\dlroot \lessdot_{\none} \spretile{let}}{\snil}{\drroot}$
};
\node (reduceTwo) [box, xshift=\pindent, below=of pushMult.south west,
  anchor=north west] {
  % $\bddsort{\top}{\expsort}{0}
  % \reduce \spretile{let}
  % \botsort{\patsort} \sbintile[white]{=}
  % \botsort{\expsort} \sbintile[white]{in}
  % \bddsort{1}{\expsort}{0}$
  $\spretile{let}
  \doteq_{\botsort{\patsort}} \sbintile[white]{=}
  \doteq_{\botsort{\expsort}} \sbintile[white]{in}
  \gtrdot_{\bddsort{1}{\expsort}{\bot}} \drroot$
};
\node (reduceTwo2) [box, below=of reduceTwo] {
  $\snil
  \rcurvearrowne
    \botsort{\patsort}\,\botsort{\expsort}\,\bddsort{1}{\expsort}{\bot}
  =
    \snode{\ophole^\patsort}\,\snode{\ophole^{\expsort}}\,\snode{\ophole^{\expsort}}$
};
% \node (reduceTwo3) [box, below=of reduceTwo2] {
% };
\node (pushMult2) [box, below=of reduceTwo2
  % label={[label distance=1.25cm]right:$\term_2 = \termtwo$}
] {
  $\pushl{\dlrt}{\dsty{\term_{\texttt{let}}}}{\drroot}$
};
% \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (pushMult2.south west) {};
\node (shiftMult) [
  box,
  text width={\twidth-\pindent},
  % xshift=8pt,
  below right=4pt and \pindent of pushMult2.south west,
  anchor=north west
] {
  $\dlroot \doteq_{\botsort{\expsort}} \drroot$
  % $\spretile{let} \lessdot_{\dsty{\bddsort{\bot}{\patsort}{1}}} \sbintile[\patcolor]{:}$
};
\node (shiftMult2) [
  box,
  text width={\twidth-\pindent},
  % xshift=8pt,
  below=2pt of shiftMult,
] {
  $\pfill{\term_{\texttt{let}}\!}{\!\botsort{\expsort}} = \term_{\texttt{let}}$
};
% \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (shiftMult.north west) {};
% \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (shiftMult.south west) {};
\node (pushEnd) [
  box,
  text width={\twidth+\pindent},
  below left=4pt and 2*\pindent of shiftMult2.south west,
  anchor=north west
] {
  $\dlroot \doteq_{\term_{\texttt{let}}} \drroot$
};
%
\begin{scope}[on background layer]
  \reducebox{reduce2}{(reduceTwo) (pushMult2) (shiftMult2)}
  \shiftbox{shiftmult}{(shiftMult) (shiftMult2)}
\end{scope}
\end{tikzpicture}


==> fig/meldr-walk-shift.tex <==
\begin{tikzpicture}[
  box/.style={rectangle, inner sep=0pt, text width=\twidth},
]
  \node (pushTwo) [box] {
    $\pushj{
      \dlroot \lessdot_{\none} \spretile{let}
    }{\snil}{\soptile[\typcolor]{Num}}$
  };
  \node (shiftTwo) [box, xshift=\pindent, below=of pushTwo] {
    $\spretile{let} \lessdot_{\none} \prehole^\patsort
    \lessdot_{\none} \soptile[\typcolor]{Num}$
  };
  \node (shiftTwo2) [box, below=of shiftTwo] {
    $\pfill{\snil}{\none\,\none}\ =\ \none\,\none$
  };
  \node (pushMult) [box, xshift=-\pindent, below=of shiftTwo2.south west, anchor=north west, text width=\twidth] {
    $\dlroot \lessdot_{\none} \spretile{let}
    \lessdot_{\none}
    \prehole^\patsort
    \lessdot_{\none} \soptile[\typcolor]{Num}$
  };
  %
  \begin{scope}[on background layer]
    \shiftbox{shift2}{(shiftTwo) (shiftTwo2)}
  \end{scope}
\end{tikzpicture}


==> fig/op-partial.tex <==
% \begin{wrapfigure}[10]{R}{0.3\textwidth}
% % \subcaptionbox{\label{fig:simple-incomplete}}[.48\textwidth]{
% \centering
% \vspace{-1em}
% \begin{tikzpicture}[
%   box/.style={rectangle, inner sep=0pt, text width=2.5cm},
% ]
% \node (pushTwo) [box] {
%   $\pushl{\dlroot}{\none}{\soptile{2}}$
% };
% \node (shiftTwo) [box, xshift=\pindent, below=of pushTwo] {
%   $\dlroot \ltop{} \soptile{2}$
% };
% \node (pushLet) [box, xshift=-\pindent, below=of shiftTwo] {
%   $\pushl{\dlroot \ltop{\none}\soptile{2}}{\none}{\spretile{let}}$
% };
% \node (stuckLet) [box, xshift=\pindent, below=of pushLet] {
%   $\soptile{2} ~?~ \spretile{let}$
% };
% %
% \begin{scope}[on background layer]
%   \shiftbox{shift2}{(shiftTwo)}
%   \node (stucklet) [STUCK=(stuckLet)];
%   \node [STLABEL] at (stucklet.north east) {Stuck};
% \end{scope}
% \end{tikzpicture}
% \caption{An OP parser, driven by the precedence table in \autoref{fig:hazel-prec}, getting stuck on incomparable tokens}\label{fig:simple-incomplete}
% \end{wrapfigure}


==> fig/op-unsound.tex <==
\begin{wrapfigure}[19]{R}{0.28\textwidth}
  \vspace{-1.5em}
  ${}$
  \hfill
  \begin{minipage}{0.26\textwidth}
  \newcommand{\termtwo}{\dsty{\snode{\soptile{2}}}}
  \newcommand{\termmult}{\dsty{\snode{\termtwo \sbintile{*}}}}
  \newcommand{\twidth}{2.5cm}
  % \subcaptionbox{}[.48\textwidth]{
  \begin{tikzpicture}[
    box/.style={rectangle, inner sep=0pt, text width=\twidth},
  ]
  \node (pushTwo) [box] {
    $\pushj{\dlroot}{\none}{\soptile{2}}$
  };
  \node (shiftTwo) [box, xshift=\pindent, below=of pushTwo] {
    $\dlroot \ltop{} \soptile{2}$ \quad
  };
  \node (pushMult) [box, xshift=-\pindent, below=of shiftTwo] {
    $\pushj{\dlroot\ltop{\none} \soptile{2}}{\none}{\sbintile{*}}$
  };
  \node (reduceTwo) [box, xshift=\pindent, below=of pushMult] {
    $\soptile{2} \gtop{} \sbintile{*}$
  };
  \node (pushMult2) [box, below=of reduceTwo,
    % label={[label distance=1.25cm]right:$\term_2 = \termtwo$}
  ] {
    $\pushj{\dlroot}{\termtwo}{\sbintile{*}}$
  };
  % \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (pushMult2.south west) {};
  \node (shiftMult) [
    box,
    text width={\twidth-\pindent},
    % xshift=8pt,
    below right=4pt and \pindent of pushMult2.south west,
    anchor=north west
  ] {
    $\dlroot \ltop{} \sbintile{*}$
  };
  % \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (shiftMult.north west) {};
  % \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (shiftMult.south west) {};
  \node (pushEnd) [
    box,
    text width={\twidth+\pindent},
    below left=4pt and 2*\pindent of shiftMult.south west,
    anchor=north west
  ] {
    $\pushj{\dlroot \ltop{\termtwo} \sbintile{*}}{\none}{\drroot}$
  };
  % \node[circle,fill=red,inner sep=0pt,minimum size=2pt] at (pushEnd.north west) {};
  \node (reduceMult) [
    box,
    below right=4pt and \pindent of pushEnd.south west,
    anchor=north west] {
    $\sbintile{*} \gtop{} \drroot$
  };
  \node (pushEnd2) [box, below=of reduceMult,
    % label={[label distance=1.25cm]right:$\term_{*} = \termmult$}
  ] {
    $\pushj[\hfill]{\dlroot}{\termmult}{\drroot}$
  };
  \node (shiftEnd) [box,
    text width={\twidth-\pindent},
    below right=4pt and \pindent of pushEnd2.south west,
    anchor=north west
  ] {
    $\dlroot \eqop{} \drroot$
  };
  \node (done) [box,
    text width={\twidth+\pindent},
    below left=4pt and 2*\pindent of shiftEnd.south west,
    anchor=north west
  ] {
    $\dlroot \eqop{\termmult} \drroot$
  };
  %
  \begin{scope}[on background layer]
    \shiftbox{shift2}{(shiftTwo)}
    \reducebox{reduce2}{(reduceTwo) (pushMult2) (shiftMult)}
    \reducebox{reducemult}{(reduceMult) (pushEnd2) (shiftEnd)}
    \shiftbox{shiftmult}{(shiftMult)}
    \shiftbox{shiftend}{(shiftEnd)}
  \end{scope}
  \end{tikzpicture}
  \caption{A valid OP parsing trace for $\hhazel$
    that returns the invalid term $\termmult$}\label{fig:simple-unsound}
  \end{minipage}
\end{wrapfigure}


==> fig/parsing-example.tex <==

\newcommand{\filltriv}{\pfill{\snil}{\!\none} = {\none}}
\newcommand{\dlrt}{\vphantom{\mathstrut}\dlroot}
\begin{figure}[htbp]
  \begin{minipage}[b]{0.36\textwidth}
    \centering
  %   \caption{Complete parsing traces using the rules in
  %   \autoref{fig:tylrcore} to illustrate how \tylrcore
  %   \subref{fig:fix-unsound} avoids producing ill-formed terms like in
  %   \autoref{fig:simple-unsound}
  %   and \subref{fig:fix-incomplete} avoids getting stuck
  %   like in \autoref{fig:simple-incomplete}}
  %   \label{fig:fix-unsound-incomplete}

  % \vspace{1em}

  \begin{tikzpicture}[box/.style = {rectangle, inner sep=0pt, text width=3.75cm}]
  \node (pushTwo) [box] {
    $\pushl{\dlrt\ \ \ }{\snil}{\ \ \ \soptile{2}}$
  };
  \node (shiftTwo1) [box, xshift=\pindent, below=of pushTwo] {
    $\dlrt \ltop{\none} \soptile{2}$\ \ \ \ $\pick{\snil}{\none}{\none}$
  };
  % \node (shiftTwo2) [box, below=of shiftTwo1] {
  %   $\pick{\snil}{\none}{\none}$
  % };
  \node (pushMult) [box, xshift=-\pindent, below=of shiftTwo1] {
    $\pushl{\dlrt\ltop{\none}\soptile{2}\ \ \ }{\snil}{\ \ \ \sbintile{*}}$
  };
  \node (reduceTwo1) [box, xshift=\pindent, below=of pushMult] {
    % $\topsort{\expsort} \reduce \soptile{2}$
    $\soptile{2} \gtrdot_{\none} \sbintile{*}$
    \ \ \ \ $\pick{\snil}{\none}{\none}$
  };
  % \node (reduceTwo2) [box, below=of reduceTwo1] {
  %   $\pick{\snil}{\none}{\none}$
  % };
  \node (pushMult2) [box, below=of reduceTwo1,
    label={[label distance=1.25cm]right: }
  ] {
    $\pushl{\dlrt\ }{\snode{\soptile{2}}}{\ \sbintile{*}}$
  };
  \node (shiftMult1) [box, xshift=\pindent, below=of pushMult2] {
    $\dlrt \ltop{\dsty{\bddsort{\bot}{\expsort}{3}}} \sbintile{*}$
  };
  \node (shiftMult2) [box, below=of shiftMult1,
    % label={[label distance=.675cm]right:$\snode{\soptile{2}} = \snode{\tnode{\soptile{2}}}$}
  ] {
    $\pfill{\snode{\soptile{2}}}{\bddsort{\bot}{\expsort}{3}} = {\snode{\soptile{2}}}$
  };
  \node (pushEnd) [box, xshift=(-\pindent * 2), below=of shiftMult2] {
    $\pushl{\dlrt \ltop{\dsty{\snode{\soptile{2}}}} \sbintile{*}\ \ \ }{\snil}{\ \ \ \drroot}$
  };
  % \node (reduceMult0) [box, xshift=\pindent, below=of pushEnd] {
  %   $\topsort{\expsort} \Reduce \snode{\soptile{2}}$
  % };
  \node (reduceMult1) [box, xshift=\pindent, below=of pushEnd] {
    % $\bddsort{2}{\expsort}{2} \reduce
    % \topsort{\expsort} \,\sbintile{*}\, \topsort{\expsort}$
    $\sbintile{*} \gtrdot_{\bddsort{3}{\expsort}{\bot}} \drroot$
  };
  \node (reduceMult2) [box, below=of reduceMult1,
    label={[label distance=1.25cm]right: }
  ] {
    $\pfill{\snil}{\bddsort{3}{\expsort}{\bot}} = {\snode{\ophole^\expsort}}$
  };
  \node (pushEnd2) [box, below=of reduceMult2,
    label={[label distance=1.25cm]right: }
  ] {
    $\pushl{\dlrt\ \ }{\dsty{\term_{*}}}{\ \ \drroot}$
  };
  \node (shiftEnd1) [box, xshift=\pindent, below=of pushEnd2] {
    $\dlrt \eqop{\dsty{\botsort{\expsort}}} \drroot$
  };
  \node (shiftEnd2) [box, below=of shiftEnd1,
    % label={[label distance=.675cm]right:$\term_{*} = \snode{\snode{\soptile{2}}\sbintile{*}\snode{\ophole^\expsort}}$}
  ] {
    $\pfill{\term_{*}}{\botsort{\expsort}} = {\term_{*}}$
  };
  \node (done) [box, xshift=(-\pindent * 2), below=of shiftEnd2] {
    $\dlrt \eqop{\dsty{\term_{*}}} \drroot$
  };
  %
  \begin{scope}[on background layer]
    % \shiftbox{shift2}{(shiftTwo1) (shiftTwo2)}
    \shiftbox{shift2}{(shiftTwo1)}
    \reducebox{reduce2}{(reduceTwo1) (shiftMult2)}
    \reducebox{reducemult}{(reduceMult1) (shiftEnd2)}
    \shiftbox{shiftmult}{(shiftMult1) (shiftMult2)}
    \shiftbox{shiftend}{(shiftEnd1) (shiftEnd2)}
  \end{scope}
  \end{tikzpicture}
  \subcaption{\ \ $\term_{*} = \snode{\snode{\soptile{2}}\sbintile{*}\snode{\ophole^\expsort}}$} \label{fig:fix-unsound}
  \end{minipage}
  \hfill
\begin{minipage}[b]{0.56\textwidth}
  \centering
\begin{tikzpicture}[box/.style = {rectangle, inner sep=0pt, text width=5.5cm}]
  % \node (pushTwo) [box] {
  %   $\pushl{\drroot}{\none}{\soptile{2}}$
  % };
  % \node (shiftTwo1) [box, xshift=\pindent, below=of pushTwo] {
  %   $\drroot \ltop{\none} \soptile{2}$
  % };
  % \node (shiftTwo2) [box, below=of shiftTwo1] {
  %   $\pick{\none}{\none}{\none}$
  % };
  % \node (shiftTwo) [box, below=of pushTwo] {$test$};
  \node (pushLet) [box, xshift=-\pindent] {
    $\pushl{\dlrt\ltop{\none}\soptile{2}\ \ \ }{\snil}{\ \ \ \spretile{let}}$
  };
  \node (reduceTwo1) [box, xshift=\pindent, below=of pushLet] {
    % $\topsort{\expsort} \reduce \soptile{2}$
    $\soptile{2} \gtrdot_{\none} \medsquare$
    \ \ \ \ \ $\pick{\snil}{\none}{\none}$
  };
  % \node (reduceTwo2) [box, below=of reduceTwo1] {
  %   $\pick{\snil}{\none}{\none}$
  % };
  \node (pushLet2) [box, below=of reduceTwo1,
    label={[label distance=1.25cm]right: }
  ] {
    $\pushl{\dlrt\ \ }{\snode{\soptile{2}}}{\ \ \spretile{let}}$
  };
  \node (shiftLet1) [box, xshift=\pindent, below=of pushLet2] {
    $\dlrt
    \ltop{\dsty{\zerosort{\expsort}}} \binhole^\expsort
    \ltop{\none} \spretile{let}$
  };
  \node (shiftLet2) [box, below=of shiftLet1,
    % label={[label distance=.675cm]right:$\snode{\soptile{2}} = \snode{\none\soptile{2}\none}$}
  ] {
    $\pfill{\snode{\soptile{2}}}{\zerosort{\expsort}\,\none} = {\snode{\soptile{2}}\,\none}$
  };
  % \node (shiftLet1) [box, xshift=\pindent, below=of pushLet] {
  %   $\dlrt \ltop{\none} \spretile{let}$
  % };
  % \node (shiftLet2) [box, below=of shiftLet1] {
  %   $\pick{\none}{\none}{\none}$
  % };
  % \node (pushVar) [box, xshift=(-\pindent*2), below=of shiftLet2] {
  %   $\pushl{\dlrt\ltop{\dsty{\snode{\soptile{2}}}}\binhole^{\expsort}\ltop{\none}\spretile{let}\
  %   \ \ }{\snil}{\ \ \ \soptile[\patcolor]{x}}$
  % };
  % \node (shiftVar1) [box, xshift=\pindent, below=of pushVar] {
  %   $\spretile{let} \ltop{\none} \soptile[\patcolor]{x}$
  %   \ \ \ \ \ $\pick{\snil}{\none}{\none}$
  % };
  % \node (shiftVar2) [box, below=of shiftVar1] {
  %   $\pick{\snil}{\none}{\none}$
  % };
  \node (pushEnd) [box, xshift=-2*\pindent, below=of shiftLet2] {
    $\pushl{
      \dlrt
      \ltop{\dsty{\snode{\soptile{2}}}}\binhole^{\expsort}
      \ltop{\none}\spretile{let}\ \
      % \ltop{\none}\soptile[\patcolor]{x}\ \
      \ }{\snil}{\ \ \ \drroot}$
  };
  % \node (reduceVar1) [box, xshift=\pindent, below=of pushEnd] {
  %   % $\topsort{\patsort} \reduce \soptile[\patcolor]{x}$
  %   $\soptile[\patcolor]{x} \gtrdot_{\none}$
  %   \ \ \ \ \ $\pick{\snil}{\none}{\none}$
  % };
  % % \node (reduceVar2) [box, below=of reduceVar1] {
  % %   $\pick{\none}{\none}{\none}$
  % % };
  % \node (pushEnd2) [box, below=of reduceVar1,
  %   label={[label distance=2.5cm]right: }
  % ] {
  %   $\pushl{
  %     \dlrt
  %     \ltop{\dsty{\snode{\soptile{2}}}}\binhole^{\expsort}
  %     \ltop{\none}\spretile{let}\ \
  %     }{\snode{\ophole^\patsort}}{\ \ \drroot}$
  % };
  \node (reduceLet1) [box, xshift=\pindent, below=of pushEnd,
    % label={[label distance=2cm]right:$\snode{\ophole^\patsort} =
    %   \snode{\ophole^\patsort}$}
  ] {
    % $\bddsort{\top}{\expsort}{0}
    % \reduce \spretile{let}
    % \botsort{\patsort} \sbintile[white]{=}
    % \botsort{\expsort} \sbintile[white]{in}
    % \bddsort{1}{\expsort}{0}$
    $\spretile{let}
    \doteq_{\botsort{\patsort}} \sbintile[white]{=}
    \doteq_{\botsort{\expsort}} \sbintile[white]{in}
    \gtrdot_{\bddsort{1}{\expsort}{\bot}} \drroot$
  };
  \node (reduceLet2) [box, below=of reduceLet1,
    label={[label distance=2cm]right: }
  ] {
    $\snode{\ophole^\patsort}
    \rcurvearrowne
      \botsort{\patsort}\,\botsort{\expsort}\,\bddsort{1}{\expsort}{\bot}
    =
      \snode{\ophole^\patsort}\,\snode{\ophole^{\expsort}}\,\snode{\ophole^{\expsort}}$
  };
  \node (pushEnd3) [box, below=of reduceLet2] {
    $\pushl{
      \dlrt
      \ltop{\dsty{\snode{\soptile{2}}}}\binhole^{\expsort}\ \
      }{\dsty{\term_{\texttt{let}}}}{\ \ \drroot}$
  };
  \node (degrout) [box, xshift=\pindent, below=of pushEnd3,
    label={[label distance=1.5cm]right: }
  ] {
    $\pushl{\dlrt\ \ }{\dsty{\snode{\soptile{2}}\,\term_{\textsf{let}}}}{\ \ \drroot}$
  };
  % \node (reduceGrout1) [box, xshift=\pindent, below=of degrout,
  % ] {
  %   $\botsort{\expsort} \reduce
  %   \zerosort{\expsort} \binhole^{\expsort}
  %   \bddsort{0}{\expsort}{\bot}$
  % };
  % \node (reduceGrout2) [box, below=of reduceGrout1,
  %   label={[label distance=1.5cm]right:$\hat{\term} =
  %   \snode{\snode{\soptile{2}}~\binhole^{\expsort}~\term_{\texttt{let}}}$}
  % ] {
  %   $\pick{\term_{\texttt{let}}}{\botsort{\expsort}}{\hat{\term}}$
  % };
  % \node (pushEnd4) [box, below=of reduceGrout2] {
  %   $\pushl{\dlrt}{\hat{\term}}{\drroot}$
  % };
  \node (shiftEnd1) [box, xshift=\pindent, below=of degrout] {
    $\dlrt \eqop{\dsty{\botsort{\expsort}}} \drroot$
  };
  \node (shiftEnd2) [box, below=of shiftEnd1,
    label={[label distance=1cm]right: }
  ] {
    $\pfill{\snode{\soptile{2}}\,\term_{\texttt{let}}}{\botsort{\expsort}} = {\hat{\term}}$
  };
  \node (done) [box, xshift=(-\pindent * 3), below=of shiftEnd2] {
    $\dlrt \eqop{\dsty{\hat{\term}}} \drroot$
  };
  %
  \begin{scope}[on background layer]
    % \shiftbox{shift2}{(shiftTwo1) (shiftTwo2)}
    \reducebox{reduce2}{(reduceTwo1) (shiftLet2)}
    \shiftbox{shiftlet}{(shiftLet1) (shiftLet2)}
    % \shiftbox{shiftvar}{(shiftVar1) (shiftVar2)}
    % \shiftbox{shiftvar}{(shiftVar1)}
    % \reducebox{reducevar}{(reduceVar1) (shiftEnd2)}
    \reducebox{reducelet}{(reduceLet1) (shiftEnd2)}
    \degroutbox{degrout}{(degrout) (shiftEnd2)}
    % \reduceBox{reducegrout}{(reduceGrout1) (shiftEnd2)}
    \shiftbox{shiftend}{(shiftEnd1) (shiftEnd2)}
    % \node (reducemult) [REDUCE=(reduceMult) (pushEnd2) (shiftEnd)];
    % \node (D) [SHIFT=(shiftMult)];
    % \node (E) [SHIFT=(shiftEnd)];
  \end{scope}
    \end{tikzpicture}  \subcaption{\ \ $\term_{\texttt{let}} =
      \snode{
        \!
        \spretile{let}\snode{\ophole^\patsort}\sbintile[white]{=}\snode{\!\ophole^{\expsort}\!}\sbintile[white]{in}\snode{\!\ophole^{\expsort}\!}
        \!
      }$,       $\hat{\term} =
      \snode{\snode{\soptile{2}}\binhole^{\expsort}\term_{\texttt{let}}}$}
    \label{fig:fix-incomplete}
  \end{minipage}
  \caption{Complete parsing traces using the rules in
  \autoref{fig:tylrcore-push} to illustrate how \tylrcore
  \subref{fig:fix-unsound} avoids producing ill-formed terms like in
  \autoref{fig:simple-unsound}
  and \subref{fig:fix-incomplete} avoids getting stuck
  like in \autoref{fig:simple-incomplete}}
  \label{fig:fix-unsound-incomplete}
\end{figure}

